SparQ Attention: Bandwidth-Efficient LLM Inference

The computational difficulties of large language model (LLM) inference remain a significant obstacle to their widespread deployment. The need for many applications to support long input sequences and process them in large batches typically causes token-generation to be bottlenecked by data transfer. For this reason, we introduce SparQ Attention, a technique for increasing the inference throughput of LLMs by utilising memory bandwidth more efficiently within the attention layers, through selective fetching of the cached history. Our proposed technique can be applied directly to off-the-shelf LLMs during inference, without requiring any modification to the pre-training setup or additional fine-tuning. We show that SparQ Attention brings up to 8x savings in attention data transfers without substantial drops in accuracy, by evaluating Llama 2 and 3, Mistral, Gemma and Pythia models on a wide range of downstream tasks.

==> algorithms/sparq_attention_algorithm.tex <==
%auto-ignore

\restylefloat{algorithm}

\begin{algorithm}[H]
%   \caption{\method{} is, for the most part, a stateless replacement of the attention operation in a pre-trained transformer. The exception is $\overline{\boldsymbol{v}} = \mathrm{mean}(\boldsymbol{V})$, which should be cached and updated during inference using a running-mean algorithm in order to avoid downloading the entire $\boldsymbol{V}$ matrix at every step. In our experiments, we set $r \in \left\{16, 32, 64\right\}$ ($r$ is the main determinant of the compression ratio), $k \in \left\{64, 128\right\}$ and $l = k/4$. PyTorch code is provided in \cref{sec:app:code}.}
\captionsetup[algorithm]{singlelinecheck=off}
\caption{\method{}}
  \label{alg:sparq}
\begin{algorithmic}
  \STATE {\bfseries Input:} $\boldsymbol{q} \in \mathbb{R}^{d_h}$, $\bm{K} \in \mathbb{R}^{S \times d_h}$, $\bm{V} \in \mathbb{R}^{S \times d_h}$,\\$\boldsymbol{\overline{v}} \in \mathbb{R}^{d_h}$, $r \in \mathbb{N}$, $k \in \mathbb{N}$, $l \in \mathbb{N}$
   
  \LineComment{Indices of top $r$ elements of $\boldsymbol{|q|}$}
  \STATE $\boldsymbol{i}_1 \gets \mathrm{argtopk}\left(|\boldsymbol{q}|, r\right)$
        %   \LineComment{Indices of top $r$ elements of $\boldsymbol{|q|}$}
        
    \LineComment{Softmax temperature, weighted by L$1$ coverage}
    \STATE $\tau \gets \sqrt{d_h \cdot \displaystyle\frac{\lVert \bm{q}_{[\bm{i}_1]}\rVert_1}{\lVert \bm{q}\rVert_1}}$
        
    \LineComment{Approximate attention scores (all positions)}
    \STATE $\boldsymbol{\hat{s}} \gets \mathrm{softmax}\left(\boldsymbol{q}_{[\boldsymbol{i}_1]} \cdot \bm{K}_{[ \boldsymbol{i}_1, :]}^{\top} / \tau \right)$
    
    \LineComment{Local mask of last $l$ positions}
    \STATE $\boldsymbol{m} \leftarrow [1$ \algorithmicif~$i > S - l$ \algorithmicelse~$0]_{i=1}^S$
    
    \LineComment{Indices of top $k$ approximate scores \textit{or} local}
    \STATE $\boldsymbol{i}_2 \gets \mathrm{argtopk}\left(\boldsymbol{\hat{s}} + \boldsymbol{m}, k\right)$
          
    \LineComment{Total approximate score of top $k$}
    \STATE $\alpha \gets \mathrm{sum}\left(\boldsymbol{\hat{s}}_{[\boldsymbol{i}_2]}\right)$

    \LineComment{Final attention scores (top $k$ positions)}
    \STATE $\boldsymbol{s} \gets \mathrm{softmax}\left(\boldsymbol{q} \cdot \bm{K}_{[:, \boldsymbol{i}_2]}^\top / \sqrt{d_h}\right)$
           
    \LineComment{Mixed scores and values, interpolating with $\overline{\boldsymbol{v}}$}
    \STATE $\boldsymbol{y} \gets \alpha \, \boldsymbol{s} \cdot \bm{V}_{[:, \boldsymbol{i}_2]} + \left(1-\alpha\right) \, \overline{\boldsymbol{v}}$\\[1em]
    
    \STATE $\mathrm{return}\,\,\,\boldsymbol{y}$
   
\end{algorithmic}
\end{algorithm}


==> approximation_analysis.tex <==
\subfloat[\label{fig:approximation_analysis:attention_scores_hist}]{%
\includegraphics[height=4cm]{figures/analysis/attention_scores_hist.pdf}
}
\qquad
\hfill
\subfloat[\label{fig:approximation_analysis:attention_scores_heatmap}]{%
\includegraphics[height=4cm]{figures/analysis/attention_scores_heatmap.pdf}
}
\qquad
\hfill
\subfloat[\label{fig:approximation_analysis:query_hist}]{%
\includegraphics[height=4cm]{figures/analysis/query_hist.pdf}
}
\qquad
\subfloat[\label{fig:approximation_analysis:query_kurtosis_strip}]{%
\includegraphics[height=4cm]{figures/analysis/query_kurtosis_strip.pdf}
}
\qquad
\hfill
\subfloat[\label{fig:approximation_analysis:agreement_rk_violin}]{
\includegraphics[height=4cm]{figures/analysis/agreement_rk_violin.pdf}
}
\qquad
\hfill
\subfloat[\label{fig:approximation_analysis:reallocation_scale_scatter}]{%
% Note: png because there are too many tiny points for pdf
\includegraphics[height=4cm]{figures/analysis/reallocation_scale_scatter.png}
}
%
\caption{Statistics of Llama $2$ $7$B, evaluated over $40$ SQuAD queries, over all $32$ layers $\times$ $32$ heads unless noted.
%
\subref{fig:approximation_analysis:attention_scores_hist} Sum softmax output allocated to the $32$ highest-scoring positions, demonstrating natural attention sparsity; \subref{fig:approximation_analysis:attention_scores_heatmap} for each head.
%
\subref{fig:approximation_analysis:query_hist} Kernel density estimate \citep{rosenblatt1956kde} of components of $\boldsymbol{q}$ in layer $16$, showing heavy tails.
%
\subref{fig:approximation_analysis:query_kurtosis_strip} Fisher Kurtosis of $\bm{q}$ components, for each head, showing that the query vector is leptokurtic for most heads.
%
\subref{fig:approximation_analysis:agreement_rk_violin} Top-$k$ agreement between approximate and true scores for multiple values of $r$ selected from query vector. Top-$k$ agreement is the proportion of the top-$k$ positions that are correctly predicted by an approximated softmax, using a projection of $\boldsymbol{q}$.
%
\subref{fig:approximation_analysis:reallocation_scale_scatter} Agreement between the coverage $\alpha$ based on estimated scores versus the true mass of the top $128$ scores, for different softmax temperatures (a point for each example $\times$ head), showing the importance of correct temperature.
%
Further analysis is presented in \cref{sec:app:analysis}.
}


==> figures/sparq_schematic_column.tex <==
%auto-ignore

\begin{tikzpicture}

% Sparse Query
\fill[fill=none] (-2, -4) rectangle (-1, -4) node[pos=0.5] {\LARGE $\bm{q}_{[\textcolor{gc_dark_pink}{\bm{i}_1}]}$};


% \fill[fill=none] (-0.5, -0.5) rectangle (0.5, -1.5) node[pos=0.5,rotate=90] {\large \texttt{called}};
\filldraw[draw=black, fill=gc_pink] (-0.5, -2) rectangle (0.5, -3) node[pos=0.5] {$\bm{0.8}$};
\filldraw[draw=black, fill=gc_gray] (-0.5, -3) rectangle (0.5, -4) node[pos=0.5] {$-0.2$};
\filldraw[draw=black, fill=gc_pink] (-0.5, -4) rectangle (0.5, -5) node[pos=0.5] {$\bm{-1.3}$};
\filldraw[draw=black, fill=gc_gray] (-0.5, -5) rectangle (0.5, -6) node[pos=0.5] {$0.4$};


\fill[fill=none] (0.5, -4) rectangle (2, -4) node[pos=0.5] {\LARGE $\bm{\otimes}$};


% Key Tensor Colouring
\fill[fill=gc_pink] (2, -2) rectangle (12, -3) node[pos=0.5] {};
\fill[fill=gc_gray] (2, -3) rectangle (12, -4) node[pos=0.5] {};
\fill[fill=gc_pink] (2, -4) rectangle (12, -5) node[pos=0.5] {};
\fill[fill=gc_gray] (2, -5) rectangle (12, -6) node[pos=0.5] {};

% Empty Key Tensor
\fill[fill=none] (12.5, -4) rectangle (13.75, -4) node[pos=0.5] {\LARGE $\bm{K}_{[ \textcolor{gc_dark_pink}{\bm{i}_1}, :]}$};

\draw[draw=black] (2, -2) rectangle (12, -6);
\draw (3, -2) to (3, -6);
\draw (4, -2) to (4, -6);
\draw (5, -2) to (5, -6);
\draw (6, -2) to (6, -6);
\draw (7, -2) to (7, -6);
\draw (8, -2) to (8, -6);
\draw (9, -2) to (9, -6);
\draw (10, -2) to (10, -6);
\draw (11, -2) to (11, -6);
\draw (2, -3) to (12, -3);
\draw (2, -4) to (12, -4);
\draw (2, -5) to (12, -5);

% \fill[fill=none] (2, -0.5) rectangle (3, -1.5) node[pos=0.5,rotate=90] {\large \texttt{the}};
% \fill[fill=none] (3, -0.5) rectangle (4, -1.5) node[pos=0.5,rotate=90] {\large \texttt{dog}};
% \fill[fill=none] (4, -0.5) rectangle (5, -1.5) node[pos=0.5,rotate=90] {\large \texttt{ran}};
% \fill[fill=none] (5, -0.5) rectangle (6, -1.5) node[pos=0.5,rotate=90] {\large \texttt{towards}};
% \fill[fill=none] (6, -0.5) rectangle (7, -1.5) node[pos=0.5,rotate=90] {\large \texttt{the}};
% \fill[fill=none] (7, -0.5) rectangle (8, -1.5) node[pos=0.5,rotate=90] {\large \texttt{tree}};
% \fill[fill=none] (8, -0.5) rectangle (9, -1.5) node[pos=0.5,rotate=90] {\large \texttt{as}};
% \fill[fill=none] (9, -0.5) rectangle (10, -1.5) node[pos=0.5,rotate=90] {\large \texttt{the}};
% \fill[fill=none] (10, -0.5) rectangle (11, -1.5) node[pos=0.5,rotate=90] {\large \texttt{owner}};
% \fill[fill=none] (11, -0.5) rectangle (12, -1.5) node[pos=0.5,rotate=90] {\large \texttt{called}};

\fill[fill=none] (2, -1.35) rectangle (12, -1.35) node[pos=0.5] {\Large sequence dimension};
\draw[thick, Triangle-Triangle, color=black] (2, -1.75) -- (12, -1.75);

\draw[thick, -Triangle, color=black] (7, -6.25) -- (7, -7);

% Approximate Attention Scores
\filldraw[draw=black, fill=gc_gray, dashed] (2, -8.75) rectangle (3, -8.35);
\filldraw[draw=black, fill=gc_dark_gray] (3, -8.75) rectangle (4, -7.35);
\filldraw[draw=black, fill=gc_dark_gray] (4, -8.75) rectangle (5, -7.75);
\filldraw[draw=black, fill=gc_gray, dashed] (5, -8.75) rectangle (6, -8.35);
\filldraw[draw=black, fill=gc_gray, dashed] (6, -8.75) rectangle (7, -8.65);
\filldraw[draw=black, fill=gc_dark_gray] (7, -8.75) rectangle (8, -7.55);
\filldraw[draw=black, fill=gc_gray, dashed] (8, -8.75) rectangle (9, -8.35);
\filldraw[draw=black, fill=gc_gray, dashed] (9, -8.75) rectangle (10, -8.55);
\filldraw[draw=black, fill=gc_dark_gray] (10, -8.75) rectangle (11, -7.75);
\filldraw[draw=black, fill=gc_gray, dashed] (11, -8.75) rectangle (12, -8.15);
\draw (1.75, -8.75) to (12.25, -8.75);
\fill[fill=none] (2, -9.2) rectangle (12, -9.2) node[pos=0.5] {\Large approximate attention scores $\bm{\hat{s}}$};


% Alpha Calculation
\draw[thick, -Triangle, color=black] (1.75, -8.3) -- (1, -8.3);
\fill[fill=none] (-1, -8.5) rectangle (0, -8.5) node[pos=0.5] {\LARGE $\alpha=\displaystyle\sum_{\mathclap{i \in \textcolor{gc_dark_blue}{\bm{i}_2}}} \hat{s}_i$};

% \draw[thick, -Triangle, color=black] (7, -9.65) -- (7, -11);
\draw[thick, -Triangle, color=black] (7, -9.65) -- (7, -10.4);


% Dense Query
\fill[fill=none] (-2, -12.65) rectangle (-1, -12.65) node[pos=0.5] {\LARGE $\bm{q}$};
\filldraw[draw=black, fill=gc_dark_gray] (-0.5, -10.65) rectangle (0.5, -11.65) node[pos=0.5] {$\bm{0.8}$};
\filldraw[draw=black, fill=gc_dark_gray] (-0.5, -11.65) rectangle (0.5, -12.65) node[pos=0.5] {$\bm{-0.2}$};
\filldraw[draw=black, fill=gc_dark_gray] (-0.5, -12.65) rectangle (0.5, -13.65) node[pos=0.5] {$\bm{-1.3}$};
\filldraw[draw=black, fill=gc_dark_gray] (-0.5, -13.65) rectangle (0.5, -14.65) node[pos=0.5] {$\bm{0.4}$};


\fill[fill=none] (0.5, -12.65) rectangle (2, -12.65) node[pos=0.5] {\LARGE $\bm{\otimes}$};


% Blue Key Matrix

\fill[fill=gc_gray] (2, -10.65) rectangle (12, -14.65) node[pos=0.5] {};
\fill[fill=gc_blue] (3, -10.65) rectangle (5, -14.65) node[pos=0.5] {};
\fill[fill=gc_blue] (7, -10.65) rectangle (8, -14.65) node[pos=0.5] {};
\fill[fill=gc_blue] (10, -10.65) rectangle (11, -14.65) node[pos=0.5] {};

\fill[fill=none] (12.5, -12.65) rectangle (13.75, -12.65) node[pos=0.5] {\LARGE $\bm{K}_{[:, \textcolor{gc_dark_blue}{\bm{i}_2}]}$};
\draw[draw=black] (2, -10.65) rectangle (12, -14.65);

\draw (3, -10.65) to (3, -14.65);
\draw (4, -10.65) to (4, -14.65);
\draw (5, -10.65) to (5, -14.65);
\draw (6, -10.65) to (6, -14.65);
\draw (7, -10.65) to (7, -14.65);
\draw (8, -10.65) to (8, -14.65);
\draw (9, -10.65) to (9, -14.65);
\draw (10, -10.65) to (10, -14.65);
\draw (11, -10.65) to (11, -14.65);

\draw (2, -11.65) to (12, -11.65);
\draw (2, -12.65) to (12, -12.65);
\draw (2, -13.65) to (12, -13.65);

\draw[thick, -Triangle, color=black] (7, -14.9) -- (7, -15.65);


\filldraw[draw=black, fill=gc_dark_gray] (3, -17.4) rectangle (4, -15.7);
\filldraw[draw=black, fill=gc_dark_gray] (4, -17.4) rectangle (5, -16.7);
\filldraw[draw=black, fill=gc_dark_gray] (7, -17.4) rectangle (8, -16);
\filldraw[draw=black, fill=gc_dark_gray] (10, -17.4) rectangle (11, -16.2);

\draw (1.75, -17.4) to (12.25, -17.4);
\fill[fill=none] (2, -17.85) rectangle (12, -17.85) node[pos=0.5] {\Large sparse attention scores $\bm{s}$};


\fill[fill=none] (2, -18.5) rectangle (12, -18.5) node[pos=0.5] {\LARGE $\bm{\otimes}$};



% Blue Value Matrix

\fill[fill=none] (12.5, -21.2) rectangle (13.75, -21.2) node[pos=0.5] {\LARGE $\bm{V}_{[:, \textcolor{gc_dark_blue}{\bm{i}_2}]}$};

\fill[fill=gc_gray] (2, -19.2) rectangle (12, -23.2);
\fill[fill=gc_blue] (3, -19.2) rectangle (5, -23.2);
\fill[fill=gc_blue] (7, -19.2) rectangle (8, -23.2);
\fill[fill=gc_blue] (10, -19.2) rectangle (11, -23.2);


\draw[draw=black] (2, -19.2) rectangle (12, -23.2);

\draw (3, -19.2) to (3, -23.2);
\draw (4, -19.2) to (4, -23.2);
\draw (5, -19.2) to (5, -23.2);
\draw (6, -19.2) to (6, -23.2);
\draw (7, -19.2) to (7, -23.2);
\draw (8, -19.2) to (8, -23.2);
\draw (9, -19.2) to (9, -23.2);
\draw (10, -19.2) to (10, -23.2);
\draw (11, -19.2) to (11, -23.2);

\draw (2, -20.2) to (12, -20.2);
\draw (2, -21.2) to (12, -21.2);
\draw (2, -22.2) to (12, -22.2);



% Mean Value
\filldraw[draw=black, fill=gc_dark_gray] (-0.5, -19.2) rectangle (0.5, -23.2);
\draw (-0.5, -20.2) to (0.5, -20.2);
\draw (-0.5, -21.2) to (0.5, -21.2);
\draw (-0.5, -22.2) to (0.5, -22.2);

\draw [thick,decoration={brace,mirror,amplitude=10pt},decorate] (-0.85, -19.2) -- (-0.85, -23.2);
\fill[fill=none] (-1.65, -19.2) rectangle (-1.65, -23.2) node[pos=0.5,rotate=90] {\LARGE $\bm{\bar{v}}=\text{mean}(\bm{V})$};


% Arrows to exit
\draw[thick, color=black] (0, -23.2) -- (0, -24.25);
\draw[thick, color=black] (3.5, -23.2) -- (3.5, -24.25);
\draw[thick, color=black] (4.5, -23.2) -- (4.5, -24.25);
\draw[thick, color=black] (7.5, -23.2) -- (7.5, -24.25);
\draw[thick, color=black] (10.5, -23.2) -- (10.5, -24.25);
\fill[fill=none] (2, -24.25) rectangle (2, -24.25) node[pos=0.5] {\LARGE $\bm{\oplus}$};
\draw[thick, -Triangle, color=black] (0, -24.25) -- (1.75, -24.25);
\draw[thick, -Triangle, color=black] (10.5, -24.25) -- (2.25, -24.25);
\draw[thick, -Triangle, color=black] (2, -24.5) -- (2, -25.25);

\fill[fill=none] (2, -25.5) rectangle (2, -25.5) node[pos=0.5] {\Large $\bm{y}$};

\fill[fill=none] (-0.5, -24.7) rectangle (2, -24.7) node[pos=0.5] {\large $\times (1 - \alpha)$};
\fill[fill=none] (3.5, -24.7) rectangle (2.25, -24.7) node[pos=0.5] {\large $\times \alpha$};
\end{tikzpicture}

